vLLM-Omni Technical Report: A Unified Serving Runtime for Omni-Modality Generation

Interaction with intelligent systems is expanding beyond text-centric chatbots and coding agents. Speech-native assistants, visual generation and editing, world-model environments, and robot action loops require models that emit text, audio, images, video, and actions. These models differ in execution pattern: multi-stage autoregressive omni and TTS pipelines, iterative diffusion or flow-matching generators, and longer-lived world-model or robot loops that carry state across steps. As a result, serving is no longer a single text decode loop, but a heterogeneous multi-stage workflow with cross-stage transfer, streaming, and session-shaped interaction. Existing inference stacks are typically optimized for one architecture family. LLM servers deepen autoregressive scheduling and KV management, while diffusion stacks deepen denoising and parallel generation. Neither provides a shared control plane for pipelines that emit speech, pixels, or actions through separate generators, so production deployments often fall back to ad-hoc composition across disjoint runtimes. We present vLLM-Omni, a unified serving runtime for omni-modality generation. vLLM-Omni organizes each workload as a multi-stage pipeline under a single orchestrator that admits requests, advances them across stages, and demultiplexes streaming outputs. Specialized engines and stage replicas provide compute; a connector carries heavy payloads on the data plane; and session-oriented control supports long-lived duplex, world-model, and robot workloads. This report covers the architecture (stage-level KV paths, replica pools, multi-hardware platforms, and efficiency stack) and OpenAI-compatible and OpenPI APIs for omni, TTS, image/video, world-model, robot, and duplex workloads. We evaluate on the multimodal nightly CI on H100 (TTS and MiniCPM-o on H200), focused on Qwen3-Omni.

==> figures/tikz/fig_architecture_overview.tex <==
% fig_architecture_overview.tex
% APIs → Entrypoint → Control plane (Orchestrator) → Execution stages → Connector.
% Equal vertical gaps between the three main bands so arrows meet box edges cleanly.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily,
]
  % Band geometry (equal inter-band gap g)
  \def\bandW{11.0}
  \def\g{0.55} % equal gap: Entrypoint ↔ Control plane ↔ Execution stages
  \def\hEntry{2.05}
  \def\hOrch{2.05}
  \def\hPipe{2.05}
  \def\hConn{0.58}
  \pgfmathsetmacro{\yEntry}{7.15}
  \pgfmathsetmacro{\yOrch}{\yEntry - 0.5*\hEntry - \g - 0.5*\hOrch}
  \pgfmathsetmacro{\yPipe}{\yOrch - 0.5*\hOrch - \g - 0.5*\hPipe}
  \pgfmathsetmacro{\yConn}{\yPipe - 0.5*\hPipe - \g - 0.5*\hConn}
  \pgfmathsetmacro{\yApi}{\yEntry + 0.5*\hEntry + 0.55}

  % ---- APIs (aligned over entrypoint cards) ----
  \node[omni gray card, minimum width=4.0cm, minimum height=0.58cm]
    (api1) at (3.20, \yApi) {OpenAI / WebSocket};
  \node[omni gray card, minimum width=4.0cm, minimum height=0.58cm]
    (api2) at (7.80, \yApi) {OpenPI / Omni API};

  % ---- Entrypoint ----
  \node[omni layer, minimum width=\bandW cm, minimum height=\hEntry cm]
    (entry) at (5.5, \yEntry) {};
  \node[omni layer title, anchor=north west]
    at ($(entry.north west)+(0.18,-0.10)$) {Entrypoint};
  \node[omni card, fill=omniBlueFill, minimum width=4.0cm, minimum height=1.15cm]
    (async) at (3.20, \yEntry-0.22) {};
  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue]
    at (3.20, \yEntry+0.08) {AsyncOmni};
  \node[font=\sffamily\scriptsize, text=omniInk, align=center]
    at (3.20, \yEntry-0.38) {\texttt{request\_queue}\\\texttt{output\_queue}};
  \node[omni card, minimum width=4.0cm, minimum height=1.15cm]
    (aeng) at (7.80, \yEntry-0.22) {};
  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue]
    at (7.80, \yEntry+0.08) {AsyncOmni Engine};
  \node[font=\sffamily\scriptsize, text=omniInk, align=center]
    at (7.80, \yEntry-0.38) {admit / abort\\client output demux};
  \draw[omniBlue, line width=0.8pt, -{Stealth[length=2.2mm, width=1.6mm]}] (async.east) -- (aeng.west);

  % API → entrypoint cards: south → north, same x (box-to-box)
  \draw[omni ctrl] (api1.south) -- (async.north);
  \draw[omni ctrl] (api2.south) -- (aeng.north);

  % ---- Control plane: Orchestrator ----
  \node[omni layer, minimum width=\bandW cm, minimum height=\hOrch cm]
    (orch) at (5.5, \yOrch) {};
  \node[omni layer title, anchor=north west]
    at ($(orch.north west)+(0.18,-0.10)$) {Control plane: Orchestrator};
  \node[omni card, minimum width=2.15cm, minimum height=0.62cm]
    (lc1) at (1.85, \yOrch+0.15) {\scriptsize\textbf{Admit}};
  \node[omni card, minimum width=2.15cm, minimum height=0.62cm]
    (lc2) at (4.3, \yOrch+0.15) {\scriptsize\textbf{Advance}};
  \node[omni card, minimum width=2.15cm, minimum height=0.62cm]
    (lc3) at (6.7, \yOrch+0.15) {\scriptsize\textbf{Stream}};
  \node[omni card, minimum width=2.15cm, minimum height=0.62cm]
    (lc4) at (9.15, \yOrch+0.15) {\scriptsize\textbf{Complete}};
  \draw[omni arrow] (lc1) -- (lc2);
  \draw[omni arrow] (lc2) -- (lc3);
  \draw[omni arrow] (lc3) -- (lc4);
  \node[omni teal card, minimum width=10.0cm, minimum height=0.48cm]
    (sess) at (5.5, \yOrch-0.55)
    {\scriptsize\textbf{Session:} lifecycle $\cdot$ state continuity $\cdot$ concurrent I/O};

  % band-to-band, same gap as orch → pipe
  \draw[omni ctrl] (entry.south) -- (orch.north);

  % ---- Execution stages ----
  \node[omni teal layer, minimum width=\bandW cm, minimum height=\hPipe cm]
    (pipe) at (5.5, \yPipe) {};
  \node[font=\sffamily\bfseries\small, text=omniTealDark, anchor=north west]
    at ($(pipe.north west)+(0.18,-0.08)$) {Execution stages};
  \node[omni teal card, minimum width=2.8cm, minimum height=0.62cm]
    (s0) at (2.0, \yPipe-0.18) {\textbf{Stage 0}};
  \node[omni teal card, minimum width=2.8cm, minimum height=0.62cm]
    (s1) at (5.5, \yPipe-0.18) {\textbf{Stage 1}};
  \node[omni teal card, minimum width=2.8cm, minimum height=0.62cm]
    (s2) at (9.0, \yPipe-0.18) {\textbf{Stage 2}};
  \draw[omni arrow] (s0) -- (s1);
  \draw[omni arrow] (s1) -- (s2);
  % orch → stages: from control-plane south edge down to each stage card
  \foreach \n in {s0,s1,s2} {
    \draw[omni ctrl] (\n.north |- orch.south) -- (\n.north);
  }

  % ---- Connector ----
  \node[omni connector box, minimum width=\bandW cm, minimum height=\hConn cm]
    (conn) at (5.5, \yConn) {OmniConnector};
  \foreach \n in {s0,s1,s2} {
    \draw[omniInk, line width=0.65pt]
      (\n.south) -- (\n.south |- conn.north);
  }

  \omniBalanceLR
\end{tikzpicture}


==> figures/tikz/fig_engines_replicas.tex <==
% fig_engines_replicas.tex
% Compact height; stage titles inside column frames; middle wider.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily,
  every node/.style={outer sep=0pt},
  stage title/.style={
    draw=omniBlueSoft, fill=omniBlueFill, text=omniBlue,
    rounded corners=2pt, line width=0.5pt,
    font=\sffamily\bfseries\scriptsize,
    inner xsep=5pt, inner ysep=2pt,
  },
  pool box/.style={
    draw=omniGray, fill=white, rounded corners=2pt, line width=0.5pt,
    align=center, inner xsep=3.5pt, inner ysep=2pt,
  },
  core box/.style={
    draw=omniTeal, fill=omniTealFill, rounded corners=2pt, line width=0.55pt,
    align=center, inner xsep=3.5pt, inner ysep=2pt,
  },
  colframe/.style={
    draw=omniGray, rounded corners=3pt, line width=0.6pt,
    inner xsep=2.5pt, inner ysep=2.5pt,
  },
]
  \newcommand{\clientchip}[1]{%
    \begingroup\setlength{\fboxsep}{1.8pt}\setlength{\fboxrule}{0.45pt}%
    {\color{omniBlueSoft}\fbox{\colorbox{omniBlueFill}{%
      \textcolor{omniBlue}{\sffamily\bfseries\scriptsize\,#1\,}}}}%
    \endgroup}
  \newcommand{\enginechip}[1]{%
    \begingroup\setlength{\fboxsep}{1.8pt}\setlength{\fboxrule}{0.45pt}%
    {\color{omniTeal}\fbox{\colorbox{white}{%
      \textcolor{omniTealDark}{\sffamily\bfseries\scriptsize\,#1\,}}}}%
    \endgroup}

  \def\xA{2.45}
  \def\xB{6.0}
  \def\xC{9.55}
  \def\yTitle{-1.05}
  \def\yRail{-0.38}

  % ---- Top ----
  \node[
    draw=omniBlueSoft, fill=omniBlueFill, text=omniBlue,
    rounded corners=2pt, line width=0.6pt,
    font=\sffamily\bfseries\scriptsize,
    inner xsep=8pt, inner ysep=3pt,
  ] (async) at (3.25, 0) {AsyncOmni};
  \node[
    draw=omniTeal, fill=white, text=omniTealDark,
    rounded corners=2pt, line width=0.7pt,
    font=\sffamily\bfseries\scriptsize,
    inner xsep=8pt, inner ysep=3pt,
  ] (orch) at (6.0, 0) {Orchestrator};
  \draw[omni ctrl] (async) -- (orch);
  \node[font=\sffamily\tiny, text=omniGray, anchor=west]
    at ($(orch.east)+(0.16,0)$) {submit / sticky bind / load-balance};

  % ========== Stage 0 ==========
  \node[stage title] (s0t) at (\xA, \yTitle) {Stage 0 (AR)};
  \node[pool box, below=0.18cm of s0t] (poolA) {%
    \begin{tabular}{@{}c@{}}
      {\sffamily\bfseries\scriptsize\textcolor{omniBlue}{StagePool}}\\[0.8pt]
      \clientchip{Client 0}\\[0.4pt]
      {\sffamily\tiny\textcolor{omniGray}{1 replica}}
    \end{tabular}%
  };
  \node[core box, below=0.38cm of poolA] (coreA) {%
    \begin{tabular}{@{}c@{}}
      {\sffamily\bfseries\scriptsize\textcolor{omniTealDark}{EngineCore}}\\[0.8pt]
      \enginechip{Engine 0}\\[0.4pt]
      {\sffamily\tiny\textcolor{omniGray}{+ TP / EP}}
    \end{tabular}%
  };
  \draw[omniInk, line width=0.85pt, -{Stealth[length=1.8mm, width=1.3mm]}]
    (poolA.south) -- (coreA.north);
  \begin{scope}[on background layer]
    \node[colframe, fit=(s0t)(poolA)(coreA)] (colA) {};
  \end{scope}

  % ========== Stage 1 ==========
  \node[stage title] (s1t) at (\xB, \yTitle) {Stage 1 (AR)};
  \node[pool box, below=0.18cm of s1t] (poolB) {%
    \begin{tabular}{@{}c@{}}
      {\sffamily\bfseries\scriptsize\textcolor{omniBlue}{StagePool}}\\[0.8pt]
      \clientchip{Client 0}\,\clientchip{Client 1}\\[0.4pt]
      {\sffamily\tiny\textcolor{omniGray}{2 replicas}}
    \end{tabular}%
  };
  \node[core box, below=0.38cm of poolB] (coreB) {%
    \begin{tabular}{@{}c@{}}
      {\sffamily\bfseries\scriptsize\textcolor{omniTealDark}{EngineCore}}\\[0.8pt]
      \enginechip{Engine 0}\,\enginechip{Engine 1}\\[0.4pt]
      {\sffamily\tiny\textcolor{omniGray}{independent}}
    \end{tabular}%
  };
  \draw[omniInk, line width=0.85pt, -{Stealth[length=1.8mm, width=1.3mm]}]
    (poolB.south) -- (coreB.north);
  \begin{scope}[on background layer]
    \node[colframe, fit=(s1t)(poolB)(coreB)] (colB) {};
  \end{scope}

  % ========== Stage 2 ==========
  \node[stage title] (s2t) at (\xC, \yTitle) {Stage 2 (Gen)};
  \node[pool box, below=0.18cm of s2t] (poolC) {%
    \begin{tabular}{@{}c@{}}
      {\sffamily\bfseries\scriptsize\textcolor{omniBlue}{StagePool}}\\[0.8pt]
      \clientchip{Client 0}\\[0.4pt]
      {\sffamily\tiny\textcolor{omniGray}{1 replica}}
    \end{tabular}%
  };
  \node[core box, below=0.38cm of poolC] (coreC) {%
    \begin{tabular}{@{}c@{}}
      {\sffamily\bfseries\scriptsize\textcolor{omniTealDark}{EngineCore}}\\[0.8pt]
      \enginechip{Engine 0}\\[0.4pt]
      {\sffamily\tiny\textcolor{omniGray}{e.g. code2wav}}
    \end{tabular}%
  };
  \draw[omniInk, line width=0.85pt, -{Stealth[length=1.8mm, width=1.3mm]}]
    (poolC.south) -- (coreC.north);
  \begin{scope}[on background layer]
    \node[colframe, fit=(s2t)(poolC)(coreC)] (colC) {};
  \end{scope}

  % Fork into column tops (downward)
  \coordinate (rail) at (0, \yRail);
  \draw[omniInk, line width=0.75pt] (orch.south) -- (6.0, \yRail);
  \draw[omniInk, line width=0.75pt] (colA.north |- rail) -- (colC.north |- rail);
  \foreach \n in {colA, colB, colC} {
    \draw[omniInk, line width=0.75pt, -{Stealth[length=1.7mm, width=1.3mm]}]
      (\n.north |- rail) -- (\n.north);
  }

  % Coordinator
  \path
    let \p1=(colA.west), \p2=(colC.east),
        \p3=(colA.south), \p4=(colB.south), \p5=(colC.south) in
    node[
      draw=omniTeal, fill=omniTealFill, text=omniTealDark,
      rounded corners=2pt, line width=0.65pt,
      font=\sffamily\scriptsize,
      inner xsep=8pt, inner ysep=3pt,
      anchor=north,
      minimum width={veclen(\x2-\x1,0)},
    ] (coord) at ({0.5*(\x1+\x2)},{min(\y3,\y4,\y5)-0.16cm})
      {Optional Omni DP Coordinator --- cross-host replica membership};

  \omniBalanceLR
\end{tikzpicture}


==> figures/tikz/fig_intermediate_data.tex <==
% fig_intermediate_data.tex
% Four cross-stage payload kinds over OmniConnector (no encoder cache).
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily,
]
  \node[omni teal layer, minimum width=2.9cm, minimum height=2.85cm]
    (c1) at (1.7, 2.55) {};
  \node[font=\sffamily\bfseries\footnotesize, text=omniTealDark]
    at (1.7, 3.65) {Hidden states};
  \node[font=\sffamily\scriptsize, text=omniInk, align=center, text width=2.5cm]
    at (1.7, 3.15) {activations /\\embeddings};
  \node[omni teal card, minimum width=2.4cm, minimum height=0.7cm]
    at (1.7, 2.4) {\scriptsize Thinker$\rightarrow$Talker};
  \node[font=\sffamily\tiny, text=omniGray, align=center]
    at (1.7, 1.7) {\texttt{async\_chunk}};

  \node[omni teal layer, minimum width=2.9cm, minimum height=2.85cm]
    (c2) at (4.85, 2.55) {};
  \node[font=\sffamily\bfseries\footnotesize, text=omniTealDark]
    at (4.85, 3.65) {Codec codes};
  \node[font=\sffamily\scriptsize, text=omniInk, align=center, text width=2.5cm]
    at (4.85, 3.15) {RVQ / discrete\\audio tokens};
  \node[omni teal card, minimum width=2.4cm, minimum height=0.7cm]
    at (4.85, 2.4) {\scriptsize Talker$\rightarrow$Code2Wav};
  \node[font=\sffamily\tiny, text=omniGray, align=center]
    at (4.85, 1.7) {chunk + context};

  \node[omni layer, minimum width=2.9cm, minimum height=2.85cm]
    (c3) at (8.0, 2.55) {};
  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue]
    at (8.0, 3.65) {KV blocks};
  \node[font=\sffamily\scriptsize, text=omniInk, align=center, text width=2.5cm]
    at (8.0, 3.15) {paged K/V\\block table};
  \node[omni card, minimum width=2.4cm, minimum height=0.7cm]
    at (8.0, 2.4) {\scriptsize PD / AR$\rightarrow$DiT};
  \node[font=\sffamily\tiny, text=omniGray, align=center]
    at (8.0, 1.7) {KV transfer};

  \node[omni layer, minimum width=2.9cm, minimum height=2.85cm]
    (c4) at (11.15, 2.55) {};
  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue]
    at (11.15, 3.65) {Latents};
  \node[font=\sffamily\scriptsize, text=omniInk, align=center, text width=2.5cm]
    at (11.15, 3.15) {DiT / VAE\\tensors};
  \node[omni card, minimum width=2.4cm, minimum height=0.7cm]
    at (11.15, 2.4) {\scriptsize DiT$\rightarrow$VAE};
  \node[font=\sffamily\tiny, text=omniGray, align=center]
    at (11.15, 1.7) {stage output};

  \node[omni connector box, minimum width=12.6cm, minimum height=0.55cm]
    (conn) at (6.4, 0.7) {OmniConnector};
  \foreach \n in {c1,c2,c3,c4} {
    \draw[omniInk, line width=0.65pt, dashed, dash pattern=on 2pt off 1.5pt]
      (\n.south) -- (\n.south |- conn.north);
  }

  \omniBalanceLR
\end{tikzpicture}


==> figures/tikz/fig_intro_scope.tex <==
% fig_intro_scope.tex — Serving scope of vLLM-Omni (TikZ)
% Paper usage:
%   \input{figures/tikz/omni_style}
%   \resizebox{\linewidth}{!}{\input{figures/tikz/fig_intro_scope}}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily,
]
  % ---- layout constants ----
  \def\layerW{14.2}
  \def\cardW{3.05}
  \def\cardH{1.60}
  \def\wlH{1.40}
  \def\gap{0.35}
  \pgfmathsetmacro{\xOne}{0.55 + 0.5*\cardW}
  \pgfmathsetmacro{\xTwo}{\xOne + \cardW + \gap}
  \pgfmathsetmacro{\xThree}{\xTwo + \cardW + \gap}
  \pgfmathsetmacro{\xFour}{\xThree + \cardW + \gap}
  \pgfmathsetmacro{\layerCX}{0.5*\layerW}

  % =========================
  % Layer 1: Application Scenarios  (center y = 6.15)
  % =========================
  \node[omni layer, minimum width=\layerW cm, minimum height=2.60cm]
    (app) at (\layerCX, 6.15) {};
  \node[omni layer title, anchor=north] at ($(app.north)+(0,-0.12)$)
    {Application Scenarios};

  \node[omni card, minimum width=\cardW cm, minimum height=\cardH cm]
    (sc1) at (\xOne, 5.85) {};
  \node[omni card, minimum width=\cardW cm, minimum height=\cardH cm]
    (sc2) at (\xTwo, 5.85) {};
  \node[omni card, minimum width=\cardW cm, minimum height=\cardH cm]
    (sc3) at (\xThree, 5.85) {};
  \node[omni card, minimum width=\cardW cm, minimum height=\cardH cm]
    (sc4) at (\xFour, 5.85) {};

  % --- icons ---
  % Speech: waveform in circle
  \begin{scope}[shift={(\xOne, 6.15)}, omniBlue]
    \draw[line width=0.7pt] (0,0) circle[radius=0.30];
    \foreach \dx/\h in {-0.14/0.10, -0.05/0.18, 0.05/0.14, 0.14/0.20} {
      \draw[line width=0.75pt, line cap=round] (\dx,-\h) -- (\dx,\h);
    }
  \end{scope}
  % Image / Video: dual media icons, equal-height photo | play
  \begin{scope}[shift={(\xTwo, 6.15)}, omniBlue]
    \fill[omniBlueFill, rounded corners=1.1pt]
      (-0.34,-0.16) rectangle (0.00,0.16);
    \draw[line width=0.75pt, rounded corners=1.1pt]
      (-0.34,-0.16) rectangle (0.00,0.16);
    \fill[omniBlueSoft] (-0.24,0.06) circle[radius=0.028];
    \draw[line width=0.6pt]
      (-0.34,-0.06) .. controls (-0.26,0.05) and (-0.18,0.04) .. (-0.12,-0.02)
      .. controls (-0.06,0.07) and (-0.02,0.05) .. (0.00,-0.03);
    \fill[omniCard, rounded corners=1.1pt]
      (0.06,-0.16) rectangle (0.34,0.16);
    \draw[line width=0.75pt, rounded corners=1.1pt]
      (0.06,-0.16) rectangle (0.34,0.16);
    \fill[omniBlue]
      (0.13,-0.08) -- (0.13,0.08) -- (0.29,0.00) -- cycle;
  \end{scope}

  % World: globe with meridian / parallel
  \begin{scope}[shift={(\xThree, 6.15)}, omniBlue]
    \draw[line width=0.7pt] (0,0) circle[radius=0.30];
    \draw[line width=0.55pt] (0,-0.30) -- (0,0.30);
    \draw[line width=0.55pt] (-0.30,0) -- (0.30,0);
    \draw[line width=0.55pt]
      (-0.12,-0.27) .. controls (-0.20,-0.08) and (-0.20,0.08) .. (-0.12,0.27);
    \draw[line width=0.55pt]
      (0.12,-0.27) .. controls (0.20,-0.08) and (0.20,0.08) .. (0.12,0.27);
  \end{scope}
  % Robot arm
  \begin{scope}[shift={(\xFour, 6.12)}, omniBlue]
    \fill (-0.22,-0.26) rectangle (-0.06,-0.18);
    \draw[line width=0.75pt, line cap=round, line join=round]
      (-0.14,-0.18) -- (-0.14,0.00) -- (0.06,0.14) -- (0.24,0.00);
    \draw[line width=0.7pt, line cap=round]
      (0.24,0.00) -- (0.34,0.10);
    \draw[line width=0.7pt, line cap=round]
      (0.24,0.00) -- (0.34,-0.08);
  \end{scope}

  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, anchor=north]
    at (\xOne, 5.70) {Speech Assistants};
  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, anchor=north]
    at (\xTwo, 5.70) {Image / Video Gen.};
  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, anchor=north]
    at (\xThree, 5.70) {World Models};
  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, anchor=north]
    at (\xFour, 5.70) {Robot Action};

  % arrows app -> workloads
  \foreach \x in {\xOne,\xTwo,\xThree,\xFour} {
    \draw[omni arrow] (\x, 4.85) -- (\x, 4.45);
  }

  % =========================
  % Layer 2: Model Workloads  (center y = 3.25)
  % =========================
  \node[omni layer, minimum width=\layerW cm, minimum height=2.40cm]
    (wl) at (\layerCX, 3.25) {};
  \node[omni layer title, anchor=north] at ($(wl.north)+(0,-0.12)$)
    {Model Workloads};

  \node[omni card, minimum width=\cardW cm, minimum height=\wlH cm]
    (wl1) at (\xOne, 2.95) {};
  \node[omni card, minimum width=\cardW cm, minimum height=\wlH cm]
    (wl2) at (\xTwo, 2.95) {};
  \node[omni card, minimum width=\cardW cm, minimum height=\wlH cm]
    (wl3) at (\xThree, 2.95) {};
  \node[omni card, minimum width=\cardW cm, minimum height=\wlH cm]
    (wl4) at (\xFour, 2.95) {};

  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, align=center]
    at (\xOne, 3.15) {AR Omni / TTS};
  \node[font=\sffamily\scriptsize, text=omniBlue, align=center]
    at (\xOne, 2.78) {thinker $\rightarrow$ talker $\rightarrow$ wav};

  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, align=center]
    at (\xTwo, 3.15) {DiT / Hybrid};
  \node[font=\sffamily\scriptsize, text=omniBlue, align=center]
    at (\xTwo, 2.78) {(AR $\rightarrow$) DiT denoise};

  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, align=center]
    at (\xThree, 3.15) {World Session};
  \node[font=\sffamily\scriptsize, text=omniBlue, align=center]
    at (\xThree, 2.78) {predict $\rightarrow$ recondition};

  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, align=center]
    at (\xFour, 3.15) {VLA / Policy};
  \node[font=\sffamily\scriptsize, text=omniBlue, align=center]
    at (\xFour, 2.78) {obs $\rightarrow$ action chunks};

  % =========================
  % Layer 3: Unified Runtime  (center y = 0.55)
  % =========================
  \node[omni runtime, minimum width=\layerW cm, minimum height=1.90cm]
    (rt) at (\layerCX, 0.55) {};
  \node[omni runtime title] at (\layerCX, 1.28) {vLLM-Omni Unified Runtime};

  \node[omni runtime card, minimum width=4.0cm]
    (rt1) at (2.35, 0.32) {Stage Graph};
  \node[omni runtime card, minimum width=4.6cm]
    (rt2) at (\layerCX, 0.32) {OpenAI-compatible APIs};
  \node[omni runtime card, minimum width=3.2cm]
    (rt3) at (11.85, 0.32) {OpenPI};

  % thin white dividers between runtime cards
  \draw[white, line width=0.7pt]
    ($(rt1.east)!0.5!(rt2.west)$) ++(0,-0.28) -- ++(0,0.56);
  \draw[white, line width=0.7pt]
    ($(rt2.east)!0.5!(rt3.west)$) ++(0,-0.28) -- ++(0,0.56);

  % converging arrows workloads -> runtime (clear vertical travel)
  \foreach \x in {\xOne,\xTwo,\xThree,\xFour} {
    \draw[omni arrow] (\x, 2.05) -- (\layerCX, 1.50);
  }

  % =========================
  % Serving scope marker (label LEFT of dashed line)
  % =========================
  \draw[omni scope line] (-0.35, 7.50) -- (-0.35, -0.40);
  \node[font=\sffamily\bfseries\small, text=omniBlue, rotate=90]
    at (-0.70, 3.55) {Serving scope};

  \omniBalanceLR
\end{tikzpicture}


==> figures/tikz/fig_model_families.tex <==
% fig_model_families.tex
% Six workload cards with mini stage pipelines; larger fonts for readability.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily,
  mini/.style={
    draw=omniBlueSoft, fill=white, rounded corners=1.2pt,
    line width=0.5pt, font=\sffamily\scriptsize, text=omniBlue,
    inner sep=2pt, align=center,
  },
]
  \foreach \x/\y/\name in {
    2.55/6.1/c1, 7.95/6.1/c2, 13.35/6.1/c3,
    2.55/2.55/c4, 7.95/2.55/c5, 13.35/2.55/c6} {
    \node[omni card, minimum width=5.0cm, minimum height=3.15cm]
      (\name) at (\x, \y) {};
  }

  % ---- AR Omni ----
  \fill[omniBlueFill]
    ($(c1.north west)+(0.02,-0.02)$) rectangle ($(c1.north east)+(-0.02,-0.7)$);
  \node[font=\sffamily\bfseries\small, text=omniBlue] at (2.55, 7.2) {AR Omni};
  \begin{scope}[shift={(1.05,7.2)}, omniBlue, line width=0.5pt]
    \foreach \i/\h in {0/0.10,1/0.18,2/0.12,3/0.20,4/0.08}
      \draw (\i*0.07,-\h) -- (\i*0.07,\h);
  \end{scope}
  \node[mini] (o1) at (0.9, 6.05) {T/A/I/V};
  \node[mini] (o2) at (2.1, 6.05) {thinker};
  \node[mini] (o3) at (3.3, 6.05) {talker};
  \node[mini] (o4) at (4.3, 6.05) {wav};
  \draw[omni arrow, line width=0.55pt] (o1) -- (o2);
  \draw[omni arrow, line width=0.55pt] (o2) -- (o3);
  \draw[omni arrow, line width=0.55pt] (o3) -- (o4);
  \node[font=\sffamily\scriptsize, text=omniInk] at (2.55, 5.15) {$\rightarrow$ text / audio};

  % ---- TTS ----
  \fill[omniBlueFill]
    ($(c2.north west)+(0.02,-0.02)$) rectangle ($(c2.north east)+(-0.02,-0.7)$);
  \node[font=\sffamily\bfseries\small, text=omniBlue] at (7.95, 7.2) {TTS / Speech};
  \begin{scope}[shift={(6.4,7.2)}, omniBlue, line width=0.5pt]
    \draw (0,0) circle[radius=0.12];
    \draw (0.12,0.06) .. controls (0.22,0.12) and (0.22,-0.12) .. (0.12,-0.06);
  \end{scope}
  \node[mini] (t1) at (6.3, 6.05) {Text};
  \node[mini] (t2) at (7.5, 6.05) {talker};
  \node[mini] (t3) at (8.75, 6.05) {codec};
  \node[mini] (t4) at (9.85, 6.05) {Audio};
  \draw[omni arrow, line width=0.55pt] (t1) -- (t2);
  \draw[omni arrow, line width=0.55pt] (t2) -- (t3);
  \draw[omni arrow, line width=0.55pt] (t3) -- (t4);
  \node[font=\sffamily\scriptsize, text=omniInk] at (7.95, 5.15) {low TTFP via \texttt{async\_chunk}};

  % ---- Diffusion ----
  \fill[omniBlueFill]
    ($(c3.north west)+(0.02,-0.02)$) rectangle ($(c3.north east)+(-0.02,-0.7)$);
  \node[font=\sffamily\bfseries\small, text=omniBlue] at (13.35, 7.2) {Diffusion I/V};
  \begin{scope}[shift={(11.8,7.2)}, omniBlue, line width=0.5pt]
    \draw[rounded corners=0.6pt] (-0.16,-0.10) rectangle (0.16,0.10);
    \draw[fill=omniBlue] (0.02,-0.04) -- (0.12,0) -- (0.02,0.04) -- cycle;
  \end{scope}
  \node[mini] (d1) at (11.7, 6.05) {T/I};
  \node[mini] (d2) at (13.35, 6.05) {DiT steps};
  \node[mini] (d3) at (15.0, 6.05) {I/V};
  \draw[omni arrow, line width=0.55pt] (d1) -- (d2);
  \draw[omni arrow, line width=0.55pt] (d2) -- (d3);
  \draw[omniBlueSoft, dashed, line width=0.5pt]
    (d2.north) -- ++(0,0.22) -| ++(0.55,0) |- (d2.east);
  \node[font=\sffamily\scriptsize, text=omniInk] at (13.35, 5.15) {optional AR$\rightarrow$DiT front-end};

  % ---- World ----
  \fill[omniBlueFill]
    ($(c4.north west)+(0.02,-0.02)$) rectangle ($(c4.north east)+(-0.02,-0.7)$);
  \node[font=\sffamily\bfseries\small, text=omniBlue] at (2.55, 3.65) {World Models};
  \begin{scope}[shift={(1.05,3.65)}, omniBlue, line width=0.5pt]
    \draw (0,0) circle[radius=0.14];
    \draw (0,0) ellipse[x radius=0.06, y radius=0.14];
    \draw (-0.14,0) -- (0.14,0);
  \end{scope}
  \node[mini] (w1) at (1.05, 2.5) {obs};
  \node[mini] (w2) at (2.55, 2.5) {DiT session};
  \node[mini] (w3) at (4.05, 2.5) {next V};
  \draw[omni arrow, line width=0.55pt] (w1) -- (w2);
  \draw[omni arrow, line width=0.55pt] (w2) -- (w3);
  \draw[omniBlueSoft, dashed, line width=0.55pt, -{Stealth[length=1.4mm,width=1.1mm]}]
    (w3.south) -- ++(0,-0.28) -| (w1.south);
  \node[font=\sffamily\scriptsize, text=omniInk] at (2.55, 1.6) {feedback rollouts};

  % ---- VLA ----
  \fill[omniBlueFill]
    ($(c5.north west)+(0.02,-0.02)$) rectangle ($(c5.north east)+(-0.02,-0.7)$);
  \node[font=\sffamily\bfseries\small, text=omniBlue] at (7.95, 3.65) {VLA / Robot};
  \begin{scope}[shift={(6.4,3.65)}, omniBlue, line width=0.5pt]
    \fill (0,-0.12) circle[radius=0.04];
    \draw (0,-0.08) -- (0.02,0.04) -- (0.14,0.10);
    \draw (0.14,0.10) -- (0.18,0.06) (0.14,0.10) -- (0.18,0.14);
  \end{scope}
  \node[mini] (v1) at (6.3, 2.5) {I/T/obs};
  \node[mini] (v2) at (7.95, 2.5) {policy};
  \node[mini] (v3) at (9.6, 2.5) {Actions};
  \draw[omni arrow, line width=0.55pt] (v1) -- (v2);
  \draw[omni arrow, line width=0.55pt] (v2) -- (v3);
  \node[font=\sffamily\scriptsize, text=omniInk] at (7.95, 1.6) {OpenPI obs$\rightarrow$act loop};

  % ---- Duplex ----
  \fill[omniBlueFill]
    ($(c6.north west)+(0.02,-0.02)$) rectangle ($(c6.north east)+(-0.02,-0.7)$);
  \node[font=\sffamily\bfseries\small, text=omniBlue] at (13.35, 3.65) {Full-Duplex};
  \begin{scope}[shift={(11.8,3.65)}, omniBlue, line width=0.5pt]
    \draw[-{Stealth[length=1.2mm,width=1.0mm]}] (-0.14,0.05) -- (0.14,0.05);
    \draw[-{Stealth[length=1.2mm,width=1.0mm]}] (0.14,-0.05) -- (-0.14,-0.05);
  \end{scope}
  \node[mini] (f1) at (11.7, 2.5) {live A};
  \node[mini] (f2) at (13.35, 2.5) {omni/TTS};
  \node[mini] (f3) at (15.0, 2.5) {Audio};
  \draw[omni heavy bi, line width=0.55pt] (f1) -- (f2);
  \draw[omni heavy bi, line width=0.55pt] (f2) -- (f3);
  \node[font=\sffamily\scriptsize, text=omniInk] at (13.35, 1.6) {listen while speak};

  \omniBalanceLR
\end{tikzpicture}


==> figures/tikz/fig_orchestrator_flow.tex <==
% fig_orchestrator_flow.tex
% Centered spine; numbered badges sit fully left of the boxes.
% Fork labels sit on the horizontal bar, not on arrow shafts.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\scriptsize,
  flow arr/.style={
    omniInk, line width=0.7pt,
    -{Stealth[length=1.6mm, width=1.2mm]},
  },
  flow line/.style={omniInk, line width=0.7pt},
  flow box/.style={
    omni process,
    font=\sffamily\scriptsize,
    minimum width=4.4cm,
    minimum height=0.52cm,
    inner xsep=4pt,
    inner ysep=2pt,
  },
  flow box teal/.style={
    omni process teal,
    font=\sffamily\scriptsize,
    minimum width=2.45cm,
    minimum height=0.48cm,
    inner sep=2pt,
  },
]
  % ---- Admit path on the center spine ----
  \node[flow box] (n1) at (0, 5.15)
    {\texttt{add\_request} / \texttt{streaming\_update}};
  \node[omni step, minimum size=3.8mm] at ([xshift=-2.6mm]n1.west) {1};

  \node[flow box] (n2) at (0, 4.25)
    {\texttt{create OrchestratorRequestState}};
  \node[omni step, minimum size=3.8mm] at ([xshift=-2.6mm]n2.west) {2};

  \node[flow box] (n3) at (0, 3.35)
    {\texttt{submit Stage 0}};
  \node[omni step, minimum size=3.8mm] at ([xshift=-2.6mm]n3.west) {3};

  \node[omni decision, aspect=2.6, inner sep=1.6pt,
        minimum width=2.8cm, font=\sffamily\footnotesize]
    (n4) at (0, 2.18) {\texttt{poll} stage outputs};
  \node[omni step teal, minimum size=3.8mm] at ([xshift=-2.8mm]n4.west) {4};

  \draw[flow arr] (n1) -- (n2);
  \draw[flow arr] (n2) -- (n3);
  \draw[flow arr] (n3) -- (n4);

  % ---- Symmetric fork: emit left, advance right ----
  \node[flow box teal] (fout) at (-2.55, 0.72) {client output};
  \node[omni decision, aspect=2.35, inner sep=1.6pt,
        minimum width=2.45cm, font=\sffamily\footnotesize]
    (adv) at (2.55, 0.72) {more stages?};

  \coordinate (fork) at (0, 1.52);
  \draw[flow line] (n4.south) -- (fork);
  \draw[flow line] (fout.north |- fork) -- (adv.north |- fork);
  \draw[flow arr] (fork -| fout) -- (fout.north);
  \draw[flow arr] (fork -| adv) -- (adv.north);
  \node[font=\sffamily\tiny, text=omniGray, anchor=south]
    at ($($(fout.north |- fork)!0.5!(fork)$)+(0,0.06)$) {emit};
  \node[font=\sffamily\tiny, text=omniGray, anchor=south]
    at ($($(adv.north |- fork)!0.5!(fork)$)+(0,0.06)$) {check};

  % yes → two transfer modes, stacked under the diamond
  \node[flow box teal] (async) at (2.55, -0.22) {\texttt{async\_chunk}};
  \node[flow box teal] (batch) at (2.55, -1.00) {\texttt{batch}};
  \draw[flow arr] (adv.south) -- (async.north);
  \draw[flow arr] (async.south) -- (batch.north);
  \node[font=\sffamily\tiny, text=omniGray, anchor=west]
    at ([xshift=2.2mm]$(adv.south)!0.50!(async.north)$) {yes};

  % no → drop to the shared cleanup rail (kept close to the diamond)
  \draw[flow line] (adv.east) -- ++(0.38,0) coordinate (norail)
    -- (norail |- 0,-1.58);
  \node[font=\sffamily\tiny, text=omniGray, anchor=south]
    at ([yshift=1.4mm]$(adv.east)+(0.18,0)$) {no};

  % cleanup rail, then a centered done box
  \def\rail{-1.58}
  \draw[flow line] (fout.south) -- (fout.south |- 0,\rail);
  \draw[flow line] (batch.south) -- (batch.south |- 0,\rail);
  \draw[flow line] (fout.south |- 0,\rail) -- (norail |- 0,\rail);
  \node[font=\sffamily\tiny, text=omniGray, anchor=east]
    at ([xshift=-1.2mm]fout.south |- 0,\rail+0.14) {done};

  \node[flow box, minimum width=4.35cm] (done) at (0, -2.28)
    {final-output set done $\rightarrow$ cleanup};
  \draw[flow arr] (0, \rail) -- (done.north);

  \omniBalanceLR
\end{tikzpicture}


==> figures/tikz/fig_session_control.tex <==
% fig_session_control.tex
% Filled strip layout: lifecycle steps → three concerns → specializations.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily,
]
  % Lifecycle as equal step boxes (fills top, not one empty banner)
  \node[omni card, fill=omniBlueFill, minimum width=2.7cm, minimum height=0.7cm]
    (l1) at (1.7, 3.55) {\scriptsize\textbf{open}};
  \node[omni card, fill=omniBlueFill, minimum width=2.7cm, minimum height=0.7cm]
    (l2) at (4.7, 3.55) {\scriptsize\textbf{update / signal}};
  \node[omni card, fill=omniBlueFill, minimum width=2.7cm, minimum height=0.7cm]
    (l3) at (7.7, 3.55) {\scriptsize\textbf{close}};
  \node[omni card, fill=omniBlueFill, minimum width=2.7cm, minimum height=0.7cm]
    (l4) at (10.7, 3.55) {\scriptsize\textbf{admit / evict}};
  \draw[omni arrow] (l1) -- (l2);
  \draw[omni arrow] (l2) -- (l3);
  \draw[omni arrow] (l3) -- (l4);
  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, anchor=east]
    at (0.2, 3.55) {Lifecycle};

  % Three concerns as a connected band
  \node[omni teal card, minimum width=3.7cm, minimum height=1.15cm]
    (st) at (2.2, 2.0) {};
  \node[font=\sffamily\bfseries\footnotesize, text=omniTealDark]
    at (2.2, 2.25) {State continuity};
  \node[font=\sffamily\scriptsize, text=omniInk]
    at (2.2, 1.8) {KV / latents / fences};

  \node[omni teal card, minimum width=3.7cm, minimum height=1.15cm]
    (ad) at (6.2, 2.0) {};
  \node[font=\sffamily\bfseries\footnotesize, text=omniTealDark]
    at (6.2, 2.25) {Admission};
  \node[font=\sffamily\scriptsize, text=omniInk]
    at (6.2, 1.8) {caps / idle / eviction};

  \node[omni teal card, minimum width=3.7cm, minimum height=1.15cm]
    (io) at (10.2, 2.0) {};
  \node[font=\sffamily\bfseries\footnotesize, text=omniTealDark]
    at (10.2, 2.25) {Concurrent I/O};
  \node[font=\sffamily\scriptsize, text=omniInk]
    at (10.2, 1.8) {listen while speak};

  \draw[omni ctrl] (l1.south) -- ++(0,-0.2) -| (st.north);
  \draw[omni ctrl] (l2.south) -- ++(0,-0.2) -| (ad.north);
  \draw[omni ctrl] (l4.south) -- ++(0,-0.2) -| (io.north);

  % Specializations as a full-width band
  \node[omni gray card, minimum width=2.7cm, minimum height=0.7cm]
    (s1) at (2.2, 0.55) {\scriptsize Full-duplex};
  \node[omni gray card, minimum width=2.7cm, minimum height=0.7cm]
    (s2) at (5.1, 0.55) {\scriptsize World-model};
  \node[omni gray card, minimum width=2.7cm, minimum height=0.7cm]
    (s3) at (8.0, 0.55) {\scriptsize Video / OpenPI};
  \node[omni gray card, minimum width=2.7cm, minimum height=0.7cm]
    (s4) at (10.9, 0.55) {\scriptsize AR--DiT KV};
  \node[font=\sffamily\bfseries\footnotesize, text=omniBlue, anchor=east]
    at (0.2, 0.55) {Specialize};
  \draw[omniInk, line width=0.55pt]
    (st.south) -- ++(0,-0.25) -| (s1.north);
  \draw[omniInk, line width=0.55pt]
    (ad.south) -- ++(0,-0.25) -| (s2.north);
  \draw[omniInk, line width=0.55pt]
    (ad.south) -- ++(0,-0.25) -| (s3.north);
  \draw[omniInk, line width=0.55pt]
    (io.south) -- ++(0,-0.25) -| (s4.north);

  \omniBalanceLR
\end{tikzpicture}


==> figures/tikz/fig_verl_omni.tex <==
% fig_verl_omni.tex — VeRL-Omni training loop; vLLM-Omni is the rollout backend.
% Structure mirrors figures/fig_verl_omni.png: trainers ↑ training ↔ generation.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\small,
  >=Stealth,
]
  \def\W{12.4}
  \def\cx{6.2}
  \def\cardW{3.50}
  \def\engW{4.15}

  % Band geometry (no overlap; ~0.9cm gutters for cycle labels)
  % trainers: y=8.05 h=2.40 → [6.85, 9.25]
  % gutter → sys top 5.95
  % sys: y=4.55 h=2.70 → [3.20, 5.90]
  % gutter → gen top 2.30
  % gen: y=0.85 h=2.90 → [-0.60, 2.30]

  % ========== Band 1: RL trainers ==========
  \node[
    draw=omniTeal, fill=omniTealFill, line width=0.7pt, rounded corners=3pt,
    minimum width=\W cm, minimum height=2.40cm,
  ] (trainers) at (\cx, 8.05) {};
  \node[font=\sffamily\bfseries\small, text=omniTealDark]
    at ($(trainers.north)+(0,-0.26)$)
    {Diffusion / Omni RL trainers (VeRL-Omni)};

  \node[omni card, draw=omniOrange, line width=0.65pt,
        minimum width=\cardW cm, minimum height=1.40cm]
    (flow) at (2.40, 7.85) {};
  \node[font=\sffamily\bfseries\small, text=omniOrange, align=center]
    at (2.40, 7.85)
    {FlowGRPO\\[1pt]{\normalfont\small (On-policy / async)}};

  \node[omni card, draw=omniBlueSoft, line width=0.65pt,
        minimum width=\cardW cm, minimum height=1.40cm]
    (ppo) at (\cx, 7.85) {};
  \node[font=\sffamily\bfseries\small, text=omniBlue, align=center]
    at (\cx, 7.85)
    {Omni-PPO\\[1pt]{\normalfont\small (On-policy / async)}};

  \node[omni card, draw=omniTeal, line width=0.65pt,
        minimum width=\cardW cm, minimum height=1.40cm]
    (dpo) at (10.00, 7.85) {};
  \node[font=\sffamily\bfseries\small, text=omniTealDark, align=center]
    at (10.00, 7.85)
    {DPO\\[1pt]{\normalfont\small (Online / offline)}};

  % ========== Band 2: Training system ==========
  \node[
    draw=omniOrange, fill=omniOrangeFill, line width=0.7pt, rounded corners=3pt,
    minimum width=\W cm, minimum height=2.70cm,
  ] (sys) at (\cx, 4.55) {};
  \node[font=\sffamily\bfseries\small, text=omniOrange]
    at ($(sys.north)+(0,-0.26)$)
    {Training system (VeRL $\times$ VeRL-Omni)};

  \node[omni card, fill=white, draw=omniBlueSoft, line width=0.65pt,
        minimum width=\engW cm, minimum height=1.60cm]
    (actor) at (2.85, 4.45) {};
  \node[font=\sffamily\bfseries\small, text=omniBlue]
    at (2.85, 4.85) {Actor engine};
  \node[font=\sffamily\small, text=omniInk, align=center]
    at (2.85, 4.17) {DiffusersFSDP2\\[-0.5pt]VeOmni / Megatron};

  \node[omni card, fill=omniTealFill, draw=omniTeal, line width=0.65pt,
        minimum width=\engW cm, minimum height=1.60cm]
    (tq) at (9.55, 4.45) {};
  \node[font=\sffamily\bfseries, text=omniTealDark, align=center]
    at (9.55, 4.45) {TransferQueue\\[-1pt]/ RPC};

  \draw[omni arrow]
    (tq.west) --
    node[midway, above, font=\sffamily\footnotesize, text=omniInk, inner sep=1pt]
      {data samples}
    (actor.east);

  \draw[omni ctrl] (sys.north) -- (trainers.south);

  % ========== Band 3: Generation + reward ==========
  \node[
    draw=omniTeal, fill=omniTealFill, line width=0.7pt, rounded corners=3pt,
    minimum width=\W cm, minimum height=2.90cm,
  ] (gen) at (\cx, 0.85) {};
  \node[font=\sffamily\bfseries\small, text=omniTealDark]
    at ($(gen.north)+(0,-0.26)$)
    {Multi-modal generation and reward};

  \node[omni card, draw=omniOrange, fill=white, line width=0.7pt,
        minimum width=\engW cm, minimum height=1.85cm]
    (roll) at (2.85, 0.72) {};
  \node[font=\sffamily\bfseries\small, text=omniOrange]
    at (2.85, 1.28) {Rollout engine};
  \node[
    draw=omniTeal, fill=omniTealFill, line width=0.6pt, rounded corners=2pt,
    minimum width=3.55cm, minimum height=0.68cm,
    font=\sffamily\bfseries\small, text=omniTealDark,
  ] at (2.85, 0.55) {vLLM-Omni (vLLM)};

  \node[omni card, draw=omniBlueSoft, fill=white, line width=0.7pt,
        minimum width=\engW cm, minimum height=1.85cm]
    (rew) at (9.55, 0.72) {};
  \node[font=\sffamily\bfseries\small, text=omniInk]
    at (9.55, 1.28) {Reward engine};
  \node[
    draw=omniTeal, fill=omniTealFill, line width=0.55pt, rounded corners=6pt,
    minimum width=1.80cm, minimum height=0.55cm,
    font=\sffamily\small, text=omniTealDark,
  ] at (8.50, 0.55) {Visual};
  \node[
    draw=omniTeal, fill=omniTealFill, line width=0.55pt, rounded corners=6pt,
    minimum width=1.80cm, minimum height=0.55cm,
    font=\sffamily\small, text=omniTealDark,
  ] at (10.60, 0.55) {Audio};

  \draw[omni arrow]
    (roll.east) --
    node[midway, above, font=\sffamily\footnotesize, text=omniInk, align=center,
         inner sep=1pt]
      {generate\\[-1pt]trajectories}
    (rew.west);

  % Cycle labels in ~0.9cm gutters, offset from shafts
  \draw[omni arrow] (actor.south) -- (roll.north);
  \node[font=\sffamily\footnotesize, text=omniInk, anchor=east, align=right]
    at ([xshift=-3.5mm]$(sys.south -| actor)!0.50!(gen.north -| roll)$)
    {update\\[-1pt]weights};

  \draw[omni arrow] (rew.north) -- (tq.south);
  \node[font=\sffamily\footnotesize, text=omniInk, anchor=west, align=left]
    at ([xshift=3.5mm]$(gen.north -| rew)!0.50!(sys.south -| tq)$)
    {trajectories\\[-1pt]\& feedback};

  \omniBalanceLR
\end{tikzpicture}

